Accurate Impedance Calculation for Underground and Submarine Power Cables using MoM-SO and a Multilayer Ground Model

An accurate knowledge of the per-unit length impedance of power cables is necessary to correctly predict electromagnetic transients in power systems. In particular, skin, proximity, and ground return effects must be properly estimated. In many applications, the medium that surrounds the cable is not uniform and can consist of multiple layers of different conductivity, such as dry and wet soil, water, or air. We introduce a multilayer ground model for the recently-proposed MoM-SO method, suitable to accurately predict ground return effects in such scenarios. The proposed technique precisely accounts for skin, proximity, ground and tunnel effects, and is applicable to a variety of cable configurations, including underground and submarine cables. Numerical results show that the proposed method is more accurate than analytic formulas typically employed for transient analyses, and delivers an accuracy comparable to the finite element method (FEM). With respect to FEM, however, MoM-SO is over 1000 times faster, and can calculate the impedance of a submarine cable inside a three-layer medium in 0.10~s per frequency point.

==> Figures/MultiLayerTransmissionLine.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.8}]
\draw  (-7,3) rectangle (7,0);


\node (p1) at (-7.0,3) {};
\node (p2) at (-5,0) {};
\node (p3) at (-4.5,3) {};
\node (p4) at (-2,0) {};
\node (p144) at (2, 3) {};
\node (p133) at (4.5, 0) {};
\node (p122) at (5, 3) {};
\node (p111) at (7, 0) {};

\draw [fill = black!15] (p1) rectangle (p2);
\draw [fill = black!0] (p2) rectangle (p3);
\draw [fill = black!5] (p3) rectangle (p4);
\draw [fill = black!10] (p144) rectangle (p4);
\draw [fill = black!5] (p144) rectangle (p133);
\draw [fill = black!0] (p133) rectangle (p122);
\draw [fill = black!15] (p111) rectangle (p122);





\node at (0.5,1.5) [right]{$I_{s}$};
\draw  (0,1.5) ellipse (0.5 and 0.5);
\draw  (-4.75,1.5) ellipse (0.05 and 0.05);
\draw  (-4.6,1.5) ellipse (0.05 and 0.05);
\draw  (-4.9,1.5) ellipse (0.05 and 0.05);
\draw  (4.75,1.5) ellipse (0.05 and 0.05);
\draw  (4.6,1.5) ellipse (0.05 and 0.05);
\draw  (4.9,1.5) ellipse (0.05 and 0.05);

\draw  (0,2) edge (0,3);
\draw  (0,1) edge (0,0);
\draw [line width=1, ->] (0,1.25) -- (0,1.75){};


\node at (2,-0.5) {$y = y_{s-1}$};
\node at (0,-0.5) {$y = y'$};
\node at (-2,-0.5) {$y = y_{s}$};
\node at (4.5,-0.5){$y = y_{s-2}$};
\node at (7,-0.5)  {$y_0 = \infty$};
\node at (-5,-0.5) {$y_{L-1}$};
\node at (-7,-0.5) {$y_L =-\infty$};

\node at (-6,1.5) {$Z_L, \gamma_L$};
\node at (-3.25,1.5) {$Z_{s+1}, \gamma_{s+1}$};
\node at (-1,0.5) {$Z_s, \gamma_s$};
\node at (1,0.5) {$Z_s, \gamma_s$};
\node at (3.25,1.5) {$Z_{s-1}, \gamma_{s-1}$};
\node at (6.0,1.5) {$Z_{1}, \gamma_{1}$};

\end{tikzpicture}

==> Figures/SimplifiedTransmissionLine.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.9}]
%\draw  (-3,3) rectangle (3,0);

\draw [fill = black!40] (-3.15, 1.0) rectangle (-2.85, 2);
\node at (-3.15, 1.5) [left] {$Z_{eq, s+1}$};

\draw [fill = black!40] (3.15, 1.0) rectangle (2.85, 2);
\node at (3.15, 1.5) [right] {$Z_{eq, s-1}$};


%\node (p3) at (-3,3) {};
%\node (p4) at (-3,0) {};

%\node (-p3) at (3,3) {};
%\node (-p4) at (3,0) {};

%\node (p5) at (-7,3) {};
%\node (p6) at (-7,0) {};
%\node (p7) at (7, 3) {};
%\node (p8) at (7, 0) {};

\node (p13) at (0,0) {};
\node (p14) at (0,3){};
\node (p15) at (0,1) {};
\node (p16) at (0,2) {};
\node (p17) at (0, 1.5) {};
\node (p18) at (0,1.25){};
\node (p19) at (0,1.75) {};

\draw  (p17) ellipse (0.5 and 0.5);
\draw  (p16.center) edge (p14.center);
\draw  (p13.center) edge (p15.center);
\draw [line width=1, ->] (p18.center) -- (p19.center){};

%\node at (6,-1) [below] {Layer $L$};

\node at (-3.2,-0.1) [below] {$y = y_{s}$};
\node at (0,-0.1) [below] {$y = y'$};
\node at (3.2,-0.1) [below] {$y = y_{s-1}$};

%\node at (-1,1.5) {$Z_s, \gamma_s$};
\node at (2,1.5) {$Z_s, \gamma_s$};

\node at (0.5,1.5) [right]{$I_{s}$};

\draw (0.5,3) ellipse (0.08 and 0.2);
\draw (0.5, 3.2) -- (2.5,3.2);
\draw (0.5, 2.8) -- (2.5,2.8);
\draw (2.5,2.8) arc (-90:90:0.08 and 0.2);

\begin{scope}[shift = {(0,-3)}]
\draw (0.5,3) ellipse (0.08 and 0.2);
\draw (0.5, 3.2) -- (2.5,3.2);
\draw (0.5, 2.8) -- (2.5,2.8);
\draw (2.5,2.8) arc (-90:90:0.08 and 0.2);
\end{scope}


\begin{scope}[shift = {(-3,-3)}]
\draw (0.5,3) ellipse (0.08 and 0.2);
\draw (0.5, 3.2) -- (2.5,3.2);
\draw (0.5, 2.8) -- (2.5,2.8);
\draw (2.5,2.8) arc (-90:90:0.08 and 0.2);
\end{scope}


\begin{scope}[shift = {(-3,0)}]
\draw (0.5,3) ellipse (0.08 and 0.2);
\draw (0.5, 3.2) -- (2.5,3.2);
\draw (0.5, 2.8) -- (2.5,2.8);
\draw (2.5,2.8) arc (-90:90:0.08 and 0.2);
\end{scope}


\draw (-0.45,0) -- (0.5,0);
\draw (-0.45,3) -- (0.5,3);
\draw (2.55,0) -- (3.0,0);
\draw (2.55,3) -- (3.0,3);
\draw (-2.55,0) -- (-3.0,0);
\draw (-2.55,3) -- (-3.0,3);
%\draw (3,0) -- (3.0,3);
%\draw (-3,0) -- (-3.0,3);
\draw (3,0) -- (3.0,1);
\draw (3,2) -- (3.0,3);
\draw (-3,0) -- (-3.0,1);
\draw (-3,2) -- (-3.0,3);

\node at (-1.5, 1.5) {$\widetilde{G}_g(\beta_x, y)$};
\node at (-1.5, 2) {$+$};
\node at (-1.5,1) {$-$};
\draw (-1.5,2.2) -- (-1.5,2.8);
\draw (-1.5,0.2) -- (-1.5,.8);



\end{tikzpicture}
